Raptor: Distributed Scheduling for Serverless Functions

To support parallelizable serverless workflows in applications like media processing, we have prototyped a distributed scheduler called Raptor that reduces both the end-to-end delay time and failure rate of parallelizable serverless workflows. As modern serverless frameworks are typically deployed to extremely large scale distributed computing environments by major cloud providers, Raptor is specifically designed to exploit the property of statistically independent function execution that tends to emerge at very large scales. To demonstrate the effect of horizontal scale on function execution, our evaluation demonstrates that mean delay time improvements provided by Raptor for RSA public-private key pair generation can be accurately predicted by mutually independent exponential random variables, but only once the serverless framework is deployed in a highly available configuration and horizontally scaled across three availability zones.

==> figures/DAG1-ex.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	
	\node[initial, state](q1){t1};
	\node[state, below left=of q1](q2){t2};
	\node[state, below right=of q1](q3){t3};
	\node[state, accepting, below left=of q3](q4){t4};
	
	\path[->] (q1) edge (q2)
	               edge (q3);
	\path[->] (q2) edge (q4);
	\path[->] (q3) edge (q4);
\end{tikzpicture}

==> figures/GraphRotationLeft.tex <==
	\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node[state](t1){t1};
	\node[state, below left=of t1](t2){t2};
	\node[state, below right=of t1](t3){t3};
	\node[state, below left=of t3](t4){t4};
	\node[state, below=of t3](t5){t5};
	\node[state, below right=of t3](t6){t6};
	\node[state, below=of t4](t7){t7};
	
	\path[->] (t1) edge (t2)
				   edge (t3);
	\path[->] (t2) edge (t7);
	\path[->] (t3) edge (t4)
				   edge (t5)
				   edge (t6);
	\path[->] (t4) edge (t7);
	\path[->] (t5) edge (t7);
	
\end{tikzpicture}

==> figures/GraphRotationRight.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node[state](t1){t1};
	\node[state, below left=of t1](t3){t3};
	\node[state, below right=of t1](t2){t2};
	\node[state, below left=of t3](t6){t6};
	\node[state, below=of t3](t4){t4};
	\node[state, below right=of t3](t5){t5};
	\node[state, below=of t5](t7){t7};
	
	\path[->] (t1) edge (t2)
				   edge (t3);
	\path[->] (t2) edge (t7);
	\path[->] (t3) edge (t4)
				   edge (t5)
				   edge (t6);
	\path[->] (t4) edge (t7);
	\path[->] (t5) edge (t7);
	
\end{tikzpicture}

==> figures/InvokerPool.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node(invoker)[rect]{Invoker};
	\node(io)[rect, left=of invoker]{Scheduler};
	\node(containers)[right=of invoker, label=north:Container Pool]{\begin{tabular}{|c|}
			\hline
			\scriptsize Container 1 \\
			\hline
			$\vdots$ \\
			\hline
			\scriptsize Container $N$ \\
			\hline		
	\end{tabular}};
	\node(k8s)[rect, below=of containers]{Container Orchestrator};
	
	\path[->, shorten <=0.5em, shorten >=0.5em] (invoker) edge[vh path] (k8s);
	\path[<->,shorten <=0.5em] (invoker) edge (containers);
	\path[->, shorten <=0.5em	] (k8s) edge (containers);
	\path[<->, shorten <=0.5em, shorten >=0.5em] (io) edge (invoker);
\end{tikzpicture}

==> figures/MapReduceDAG.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node[state, initial](p){p};
	\node[state, above right=of p](m1){m$1$};
	\node[point, right=of p, xshift=1em](point){$\vdots$};
	\node[state, below right=of p](m2){m$N$};
	\node[state, below right=of m1, yshift=4em](r1){r$1$};
	\node[state, above right=of m2, yshift=-4em](r2){r$K$};
	\node[state, accepting, below right=of r1](a){a};
	
	\path[->] (p) edge (m1)
				  edge (m2);
	\path[->] (m1) edge (r1)
				   edge (r2);
	\path[->] (m2) edge (r1)
				   edge (r2);
	\path[->] (r1) edge (a);
	\path[->] (r2) edge (a);
\end{tikzpicture}

==> figures/OpenWhisk-Architecture.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\matrix[row sep=6mm, column sep=12mm]{
		& & & & &  \node(invoker1)[rect]{Invoker 1}; & & \node(p1)[point]{};\\
		\node(ingress)[external]{Ingress/Egress}; &
		\node(controller)[rect]{Controller}; &
		\node(kafka1)[queue]{Kafka Event Queue}; &
		\node(scheduler)[rect]{Scheduler}; &
		\node(kafka2)[queue]{Kafka Event Queue}; &
		\node{$\vdots$}; &
		\node(actions)[external]{Actions}; & 
		\node(db1)[rect]{Database};\\
		& \node(db2)[rect]{Database}; & & & & \node(invoker2)[rect]{Invoker 
		$N$}; & & \node(p1)[point]{};\\
	};
	\graph{
		(ingress) -> (controller) <-> (kafka1) -> 
		(scheduler) -> (kafka2) -> 
		(invoker1) <->[shorten >=1pt] (actions);
		(kafka2)->(invoker2)<->[shorten >=1pt] (actions);
		(invoker1)<->[hv path](db1);
		(invoker2)<->[hv path](db1);
		(kafka1)<->[vh path](invoker1);
		(kafka1)<->[vh path](invoker2);
		(controller)<->(db2);
	};
\end{tikzpicture}

==> figures/OpenWhisk-FunctionInvocation.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\matrix[row sep=6mm, column sep=12mm]{
		\node(invoker)[rect]{Invoker}; &
		\node(p1)[point]{}; &
		\node(fn)[rect]{Function}; \\
		& \node(k8s)[rect]{Kubernetes}; &\\
	};
	\graph{
		(invoker) ->[vh path, dotted] (k8s) ->[hv path, dotted] (fn);
		(invoker) ->[shorten >=1pt] (fn);
	};
\end{tikzpicture}

==> figures/OpenWhiskArch.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	vrect/.style={
		rectangle,
		draw=black,
		minimum height=48mm,
		inner sep=0
	},
	hrect/.style={
		rectangle,
		draw=black,
		minimum width=60mm,
		inner sep=0.5em
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)},
	every edge quotes/.style={font=\footnotesize},
	ap label/.style={above right, inner sep=0.1em, pos=0.7},
	sapi label/.style={above, pos=0.8, inner sep=3em, to path=|- (\tikztotarget)}
]
{
	\def\vertspace{2em};
	\node(i2)[rect]{Invoker $2$};
	\node(i1)[rect, left=of i2]{Invoker $1$};
	\node(i3)[rect, right=of i2]{Invoker $3$};
	
	\node(p2)[point, minimum size=0.15em, fill=black, above=of i2, yshift=-1.575em]{};
	\node(p3)[point, above=of i2, yshift=-1.4em]{};
	\node(p4)[point, above=of i2, yshift=-1.6em]{};
	
	\def\hshift{4em};
	\node(os1)[rect, above left=of i2, xshift=\hshift]{Scheduler $1$};
	\node(os2)[rect, above right=of i2, xshift=-\hshift]{Scheduler $2$};
	
	\node(p1)[point, fill=black, minimum size=0.15em, above right=of os1, yshift=-1.5em, xshift=-2em]{};
	
	\node(c1)[rect, above=of os1]{Controller $1$};
	\node(c2)[rect, above=of os2]{Controller $2$};
	
	\node(cp2)[hrect, above right=of c1, xshift=-10em]{Controller API};
	\path[->, shorten <=0.5em, shorten >=0.5em] (cp2.south) edge (c1.north)
															edge (c2.north);
															
	\path[<-, shorten <=0.5em] (c1.south) edge (p1.base);
	\path[<-, shorten <=0.5em] (c2.south) edge (p1.base);
	\path[->, shorten >=0.5em] (p1.base)  edge (os1.north)
										  edge (os2.north);
	
	\path[->, shorten >=0.125em] (p3.base) edge[hv path] (os1.south)
										 edge[hv path] (os2.south);
					
	\path[->, shorten >=0.125em] (p4.base) edge[hv path] (i1.north)
										   edge          (i2.north)
										   edge[hv path] (i3.north);
										   
	\path[-] (p3.base) edge (p2.base);
	\path[-] (p4.base) edge (p2.base);			  
}
\end{tikzpicture}

==> figures/ParallelImageDAG.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node[state, initial](d){d};
	\node[state, right=of d](p){p};
	\node[state, accepting, right=of p](u){u};
		
	\path[->] (d) edge (p);
	\path[->] (p) edge (u);
\end{tikzpicture}

==> figures/ParallelImageDAG1.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	state/.style={
		circle,
		minimum size=6mm,
		draw=black
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\node[state, initial](d){d};
	\node[state, above right=of d](p1){p$1$};
	\node[point, right=of d, xshift=2em](point){$\vdots$};
	\node[state, below right=of d](p2){p$N$};
	\node[state, right=of p1](u1){u$1$};
	\node[state, right=of p2](u2){u$N$};
	\node[state, accepting, below right=of u1](j){join};
	
	\path[->] (d) edge["fork" above left] (p1)
				  edge["fork" below left] (p2);
	\path[->] (p1) edge (u1);
	\path[->] (p2) edge (u2);
	\path[->, dotted] (u1) edge (j);
	\path[->, dotted] (u2) edge (j);
\end{tikzpicture}

==> figures/Raptor_Architecture.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	vrect/.style={
		rectangle,
		draw=black,
		inner sep=0
	},
	hrect/.style={
		rectangle,
		draw=black,
		inner sep=0.5em
	},
	queue/.style={
		cylinder,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)},
	every edge quotes/.style={font=\footnotesize},
	ap label/.style={above right, inner sep=0.1em, pos=0.7},
	sapi label/.style={above, pos=0.8, inner sep=3em, to path=|- (\tikztotarget)}
	]
{	
	\def\bbinnersep{0.5em}
	\begin{scope}[local bounding box=flight]
		\node(s1)[rect]{\begin{tabular}{c}
			Raptor $0$ \\
			(Flight leader)
		\end{tabular}};
		\node(s3)[rect, right=of s1]{Raptor $1$};
		\node(p1)[point, right=of s3]{$\cdots$};
		\node(s4)[rect, right=of p1]{Raptor $N-2$};
		\node(s2)[rect, right=of s4]{Raptor $N-1$};
		\node(heading)[above=of p1, yshift=-3em]{Scheduling Flight};
	\end{scope}
	\draw[black, dashed] ($(flight.south west) + (-\bbinnersep, -\bbinnersep)$) rectangle ($(flight.north east) + (\bbinnersep, \bbinnersep)$);
	
	\def\vertspace{2em};
	\def\controlminwidth{6em};
	\def\controlminheight{12em};
	\def\labeloffset{5em};
	\def\ylabeloffset{6em};

	\begin{scope}[local bounding box=AZ2]
		\node(i2)[rect, minimum width=\controlminwidth, above=of p1, yshift=\vertspace]{Invoker $2$};
		\node(os2)[rect, minimum width=\controlminwidth, above=of i2]{Scheduler $2$};
		\node(c2)[rect, minimum width=\controlminwidth, above=of os2]{Controller $2$};
	\end{scope}
	\draw[black, dashed] ($(AZ2.south west) + (-\bbinnersep, -\bbinnersep)$) rectangle ($(AZ2.north east) + (\bbinnersep, \bbinnersep)$);
	\node[left=of AZ2, xshift=\labeloffset, yshift=\ylabeloffset]{\small{AZ 2}};

	\begin{scope}[local bounding box=AZ1]
		\node(i1)[rect, minimum width=\controlminwidth, left=of i2]{Invoker $1$};
		\node(os1)[rect, minimum width=\controlminwidth, above=of i1]{Scheduler $1$};
		\node(c1)[rect, minimum width=\controlminwidth, above=of os1]{Controller $1$};
	\end{scope}
	\draw[black, dashed] ($(AZ1.south west) + (-\bbinnersep, -\bbinnersep)$) rectangle ($(AZ1.north east) + (\bbinnersep, \bbinnersep)$);
	\node[left=of AZ1, xshift=\labeloffset, yshift=\ylabeloffset]{\small{AZ 1}};
	
	\begin{scope}[local bounding box=AZ3]
		\node(i3)[rect, minimum width=\controlminwidth, right=of i2]{Invoker $3$};
		\node(os3)[rect, minimum width=\controlminwidth, above=of i3]{Scheduler $3$};
		\node(c3)[rect, minimum width=\controlminwidth, above=of os3]{Controller $3$};
	\end{scope}
	\draw[black, dashed] ($(AZ3.south west) + (-\bbinnersep, -\bbinnersep)$) rectangle ($(AZ3.north east) + (\bbinnersep, \bbinnersep)$);
	\node[left=of AZ3, xshift=\labeloffset, yshift=\ylabeloffset]{\small{AZ 3}};
	
	\def\cpxshift{7em};
	\def\cpyshift{1em};
	\node(cp1)[vrect, minimum height=\controlminheight, left=of i1.west, xshift=-\cpxshift, yshift=\cpyshift]{\begin{tabular}{c}
		\small{Controller} \\
		\small{API}
	\end{tabular}};

	\node(cp2)[hrect, minimum width=2\controlminwidth, above=of c2]{Controller API};
	
	\def\sslen{0.5em};
	\def\lslen{2.5em};
	\def\bendangle{15};	
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s1.south) edge (s3.south);
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s1.south) edge (s4.south);
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s1.south) edge["Flight Interconnects" below] (s2.south);
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s3.south) edge (s4.south);
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s3.south) edge (s2.south);
	\path[<->, bend right=\bendangle, shorten >=\sslen, shorten <=\sslen] (s4.south) edge (s2.south);
	
	\def\mslen{1.5em};
	\path[<->, shorten >=\mslen, shorten <=\sslen] (s1.north) edge (i1.south);
	\path[<->, shorten >=\mslen, shorten <=\sslen] (s3.north) edge (i2.south);
	\path[<->, shorten >=\mslen, shorten <=\sslen] (s4.north) edge (i2.south);
	\path[<->, shorten >=\mslen, shorten <=\sslen] (s2.north) edge["Action Interface" ap label] (i3.south);
	
	\def\rilen{0.75em};
	\path[<->] (i1.north) edge[shorten >=\rilen, shorten <=\sslen] (os1.south)
												edge[shorten >=\lslen, shorten <=\lslen] (os2.south);
	\path[<->] (i2.north) edge[shorten >=\lslen, shorten <=\lslen] (os1.south)
												edge[shorten >=\rilen, shorten <=\sslen] (os2.south)
												edge[shorten >=\lslen, shorten <=\lslen] (os3.south);
	\path[<->] (i3.north) edge[shorten >=\lslen, shorten <=\lslen] (os2.south)
												edge[shorten >=\rilen, shorten <=\sslen] (os3.south);
												
	\path[<->] (os1.north) 	edge[shorten >=\sslen, shorten <=\sslen] (c1.south)
													edge[shorten >=\lslen, shorten <=\lslen] (c2.south);
	\path[<->] (os2.north) 	edge[shorten >=\lslen, shorten <=\lslen] (c1.south)
													edge[shorten >=\sslen, shorten <=\sslen] (c2.south)
													edge[shorten >=\lslen, shorten <=\lslen] (c3.south);
	\path[<->] (os3.north) 	edge[shorten >=\lslen, shorten <=\lslen] (c2.south)
													edge[shorten >=\sslen, shorten <=\sslen] (c3.south);
	
	\path[<->, shorten >=\sslen, shorten <=\sslen, vh path] (cp1) edge (cp2);
	
	\def\capixoffset{8.9em}
	\def\lcapishort{0.75em}
	\path[<->, shorten >=\sslen, shorten <=\lcapishort] (c1.north) edge ($(cp2.south)+(-\capixoffset,0em)$);
	\path[<->, shorten >=\sslen, shorten <=\lcapishort] (c2.north) edge ($(cp2.south)+(0em,0em)$);
	\path[<->, shorten >=\sslen, shorten <=\lcapishort] (c3.north) edge ($(cp2.south)+(\capixoffset,0em)$);
	
	\def\capilabelxshift{2em}
	\draw[<->, shorten >=\sslen, shorten <=\sslen] (s1.north) |- node[above,xshift=-\capilabelxshift]{\footnotesize{API client interface}} ($(cp1.east) 
	+ (0,-3.4em)$);
	\path[<->, shorten >=\sslen, shorten <=\sslen, vh path] (s2.north) edge ($(cp1.east) + (0,-4.3em)$);
	\path[<->, shorten >=\sslen, shorten <=\sslen, vh path] (s3.north) edge ($(cp1.east) + (0,-3.7em)$);	
	\path[<->, shorten >=\sslen, shorten <=\sslen, vh path] (s4.north) edge ($(cp1.east) + (0,-4em)$);	
}
\end{tikzpicture}

==> figures/controller-arch.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	queue/.style={
		cylinder,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}
]
{
	\node(api)[rect, minimum height=60mm]{
		\begin{tabular}{c}
			Controller \\
			API
		\end{tabular}
	};
	\begin{scope}[local bounding box=AZ1]
		\node(c1)[rect, above right=of api.east, yshift=1em, xshift=1.5em]{Controller $1$};
		\node(s1)[rect, right=of c1, xshift=3em]{Scheduler $1$};
	\end{scope}
	\draw[black, dashed] ($(AZ1.south west) + (-1em, -1em)$) rectangle ($(AZ1.north east) + (1em, 1em)$);
	\node at ($(AZ1.north) + (0, 2em)$){Availability Zone 1};
	
	\node(d2)[below=of s1]{$\vdots$};
	\node(d1)[below=of c1]{$\vdots$};
	\node(p1)[point, minimum size=0.25em, fill=black, right=of d1, xshift=2.5em]{};	
	
	\begin{scope}[local bounding box=AZk]
		\node(ck)[rect, below=of d1]{Controller $k$};
		\node(sk)[rect, below=of d2]{Scheduler $k$};
	\end{scope}
	\draw[black, dashed] ($(AZk.south west) + (-1em, -1em)$) rectangle ($(AZk.north east) + (1em, 1em)$);
	\node at ($(AZk.south) + (0, -2em)$){Availability Zone $k$};
	
	\path[->, shorten <=0.5em, shorten >=0.5em] (api.east)  edge (c1.west)
															edge (ck.west);
															
	\path[->, shorten >=1em] (p1.base) edge (c1.east)
									   edge (ck.east)
									   edge (s1.west)
									   edge (sk.west);														
}
\end{tikzpicture}

==> figures/manifest-dag.tex <==
\begin{tikzpicture}
{
	\node(s){Start};
	\node[state, right=of s] (fn1){\texttt{fn1}};	
	\node[state, above right=of fn1] (fn2){\texttt{fn2}};
	\node[state, below right=of fn1] (fn3){\texttt{fn3}};
	
	\def\fxshift{3.5em};
	\node[state, right=of fn1, xshift=\fxshift] (fn4) {\texttt{fn4}};
	\node[right=of fn4](f){Finish};
	
	\def\sv{0.5em}
	\def\bangle{10}
	\path[->, bend left=\bangle, shorten >=\sv, shorten <=\sv] (s) 		edge (fn1);
	\path[->, bend left=\bangle, shorten >=\sv, shorten <=\sv] (fn1) 	edge (fn2)
																																		edge (fn3);
	\path[->, bend left=\bangle, shorten >=\sv, shorten <=\sv] (fn2) 	edge (fn4);
	\path[->, bend left=\bangle, shorten >=\sv, shorten <=\sv] (fn3) 	edge (fn4);
	\path[->, bend left=\bangle, shorten >=\sv, shorten <=\sv] (fn4) 	edge (f);
	
	\path[<-, red, bend right=\bangle, shorten >=\sv, shorten <=\sv] (s) 		edge (fn1);
	\path[<-, red, bend right=\bangle, shorten >=\sv, shorten <=\sv] (fn1) 	edge (fn2)
																																					edge (fn3);
	\path[<-, red, bend right=\bangle, shorten >=\sv, shorten <=\sv] (fn2) 	edge (fn4);
	\path[<-, red, bend right=\bangle, shorten >=\sv, shorten <=\sv] (fn3) 	edge (fn4);
	\path[<-, red, bend right=\bangle, shorten >=\sv, shorten <=\sv] (fn4) 	edge (f);
	
	\def\lyshift{3em};
	\def\llyshift{1.5em};
	\node[below=of f, yshift=\lyshift](p){};
	\node[below left=of p](l1){};
	\node[right=of l1](f1){Execution Direction};
	\node[below=of l1, yshift=\llyshift](l2){};
	\node[right=of l2](f2){Search Direction};
	
	\path[->] 			(l1) edge (f1);
	\path[->, red] 	(l2) edge (f2);
}
\end{tikzpicture}

==> figures/ow-components.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	vrect/.style={
		rectangle,
		draw=black,
		inner sep=0
	},
	hrect/.style={
		rectangle,
		draw=black,
		inner sep=0.5em
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		fill=black,
		minimum size=0.25em,
		inner sep=0pt,
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)},
	every edge quotes/.style={font=\footnotesize},
	ap label/.style={above right, inner sep=0.1em, pos=0.7},
	sapi label/.style={above, pos=0.8, inner sep=3em, to path=|- (\tikztotarget)}
]
\node[rect] (controller){Controller};
\node[rect, right=of controller] (scheduler){Scheduler};
\node[rect, right=of scheduler] (invoker){Invoker};

\node[point, below=of scheduler] (p1){};
\node[queue, below=of p1] (kafka){Kafka Message Broker};

\node[rect, above=of scheduler] (db){CouchDB};

\node[external, right=of invoker] (pool){Container Pool};

\path[<-, shorten <=0.5em] (controller) edge[vh path] (p1.base);
\path[<-, shorten <=0.5em] (scheduler) edge (p1.base);
\path[<-, shorten <=0.5em] (invoker) edge[vh path] (p1.base);
\path[->, shorten >=0.5em] (p1.base) edge (kafka.north);
\path[<->, shorten <=0.5em, shorten >=0.5em] (controller.north) edge[vh path] (db.west);
\path[<->, shorten <=0.5em, shorten >=0.5em] (invoker.north) edge[vh path] (db.east);
\path[<->, shorten <=0.5em, shorten >=0.5em] (invoker.east) edge (pool);
\path[<->, shorten <=0.5em, shorten >=0.5em] (invoker.west) edge (scheduler.east);

\end{tikzpicture}

==> figures/raptorInterfaces.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	queue/.style={
		cylinder,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		aspect=4,
		draw=black,
		inner sep=0
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)},
	]
{
	\begin{scope}[local bounding box=raptor]
		\node(heading)[point]{Raptor};
		\node(ap)[rect, below=of heading, yshift=3em]{Action Interface};
		\node(processes)[below=of ap]{\begin{tabular}{|l|}
			\hline
			\multicolumn{1}{|c|}{\textbf{User Functions}} \\
			\hline
			\texttt{fn1} \\
			\hline
			$\vdots$ \\
			\hline
			\texttt{fnN} \\
			\hline
		\end{tabular}};
	\end{scope}
	\def\padding{0.25em};
	\def\sval{0.5em};
	\draw[black] ($(raptor.south west) + (-\padding,-\padding)$) rectangle ($(raptor.north east) + (\padding, \padding)$);

	\def\owxwidth{13.5em};
	\def\apixshift{1em};
	\node(controller)[rect, minimum width=\owxwidth, left=of processes]{OpenWhisk Controller/API};
	\node(invoker)[rect, minimum width=\owxwidth, left=of ap, xshift=-\apixshift]{OpenWhisk Invoker};
	\node(core)[external, above left=of controller, yshift=-2.5em, dashed]{OpenWhisk Services};
	
	\def\rsval{1.4em};
	\def\lsval{0em};
	\path[<->, shorten <=0.2em] (ap) edge (processes);
	\path[<->, shorten <=\sval, shorten >=\rsval] (invoker) edge ($(ap.west) + (-0.5em,0)$);
	\path[<->, shorten <=\lsval, shorten >=\sval] ($(processes.west)+(-1em,0)$) edge (controller.east);
	\path[<->, bend left, dashed, shorten <=\sval, shorten >=\sval] (controller.west) edge (core.south);
	\path[<->, bend right, dashed, shorten <=\sval, shorten >=\sval] (invoker.west) edge (core.north);
}	
\end{tikzpicture}

==> figures/schedulerInvoker.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		minimum size=12mm,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\begin{scope}[local bounding box=scheduler]
		\def\verticalshift{0.6em};
		\def\horizontalshift{2em};
		\node(s){OpenWhisk Scheduler};
		\node(q1)[queue, below left=of s, yshift=\verticalshift, xshift=\horizontalshift]{Active Queue};
		\node(q2)[queue, below right=of s, yshift=\verticalshift, xshift=-\horizontalshift]{Stale Queue};
		\node[point, below=of s, yshift=-5em]{};
	\end{scope}
	\def\padding{0.25em}
	\draw[black] ($(scheduler.south west) + (-\padding,-\padding)$) rectangle ($(scheduler.north east) + (\padding, \padding)$);
	\node(io)[external, left=of scheduler]{OpenWhisk};
	\node(kafka)[queue, right=of scheduler]{Kafka};
	\node(i1)[rect, above right=of kafka]{Invoker $1$};
	\node(dots)[right=of kafka]{$\vdots$};
	\node(i2)[rect, below right=of kafka]{Invoker $N$};
	
	\path[<->, shorten >=0.2em, shorten <=0.2em] ($(scheduler.east) + (\padding, 0)$) edge (kafka.west);
	\path[<->, shorten >=0.25em] (kafka.east)[yshift=0.5em] edge (i1);
	\path[<->, shorten >=0.25em] (kafka.east)[yshift=-0.5em] edge (i2);
	\path[->] (q1) edge (q2);
	\path[<->, shorten >=0.2em, shorten <=0.2em] (io) edge ($(scheduler.west) + (-\padding, 0)$);	
\end{tikzpicture}

==> figures/schedulerarch.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	queue/.style={
		cylinder,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}
]
{
	\begin{scope}[local bounding box=scheduler]
		\node(qm)[rectangle]{
			\begin{tabular}{|c|}\hline
				\scriptsize Queue 1 \\
				\hline
				$\vdots$ \\
				\hline
				\scriptsize Queue $n$ \\
				\hline
			\end{tabular}
		};
		\node[above=of qm, yshift=-2em]{Scheduler};
	\end{scope}
	\draw[black] ($(scheduler.north west) + (-0.5em, 0.5em)$) rectangle ($(scheduler.south east) + (0.5em, -0.5em)$);
	
	\node(controller)[rect, minimum height=12mm, left=of scheduler]{Controller};
	
	\node(i1)[rect, above right=of scheduler, yshift=-5em, xshift=2.5em]{Invoker $1$};
	\node[below=of i1, yshift=2.75em]{$\vdots$};
	\node(in)[rect, below right=of scheduler, yshift=5em, xshift=2.5em]{Invoker $M$};
	
	\node(p1)[point, minimum size=0.25em, fill=black, right=of scheduler]{};
	\path[->, shorten >=1em] (p1.base) edge (scheduler.east);
	\path[->, shorten >=0.5em] (p1.base) edge[vh path] (i1.west)
										 edge[vh path] (in.west);
	\path[<->, shorten >=0.5em, shorten <=1em] (scheduler.west) edge (controller.east);
}
\end{tikzpicture}

==> figures/serverlessArchitectureAbstractions.tex <==
\begin{tikzpicture}[
	rect/.style={
		rectangle,
		draw=black
	},
	queue/.style={
		cylinder,
		minimum size=3mm,
		draw=black
	},
	point/.style={
		circle,
		inner sep=0pt,
		minimum size=0pt
	},
	external/.style={
		cloud,
		minimum size=6mm,
		aspect=2,
		draw=black
	},
	hv path/.style={to path=-| (\tikztotarget)},
	vh path/.style={to path=|- (\tikztotarget)}]
	\def\rmv{1.5em}
	\begin{scope}[local bounding box=execution domain]
		\node(eds){\begin{tabular}{|c|}
			\hline
			Execution Domain Scheduler \\
			\hline
		\end{tabular}};
		\node(state)[above=of eds]{\begin{tabular}{|c|}
			\hline
			User Function State \\
			\hline
		\end{tabular}};
		\node(contexts)[below=of eds]{\begin{tabular}{|l|}
			\hline
			Execution Contexts \\
			\hline
			\tabitem Processes \\
			\tabitem Threads \\
			\hline
		\end{tabular}};
		\node(ed)[above=1em of state]{Execution Domain};
	\end{scope}
	\draw[black](execution domain.south west) rectangle (execution domain.north east);

	\begin{scope}[local bounding box=resource domain]
		\node(container)[above right=of ed.north, xshift=\rmv]{\begin{tabular}{|c|}
			\hline
			Containers \\
			\hline
		\end{tabular}};
		\node(rd)[above=of container]{\begin{tabular}{|c|}
			\hline
			Resource Domain Scheduler \\
			\hline
		\end{tabular}};
		\node(resources)[above=of rd]{\begin{tabular}{|l|}
			\hline
			\multicolumn{1}{|c|}{Cluster Wide Resources} \\
			\hline
			\tabitem CPU \\
			\tabitem Memory \\
			\tabitem Disk \\
			\tabitem Network \\
			\hline
		\end{tabular}};
		\node[above=1em of resources]{Resource Domain};
	\end{scope}
	\draw[black](resource domain.south west) rectangle (resource domain.north east);


	\begin{scope}[local bounding box=data domain]
		\node(invoke)[above left=of ed.north, xshift=\rmv]{\begin{tabular}{|c|}
			\hline
			Function Invocations \\
			\hline
		\end{tabular}};
		\node(dd)[above=of invoke]{\begin{tabular}{|c|}
			\hline
			Data Domain Scheduler\\
			\hline
		\end{tabular}};
		\node(data)[above=of dd]{\begin{tabular}{|l|}
			\hline
			\multicolumn{1}{|c|}{User Data}\\
			\hline
			\tabitem Input parameters \\
			\tabitem Function output \\
			\tabitem Function code \\
			\tabitem Security \\
			\hline
		\end{tabular}};
		\node[above=1em of data]{Data Domain};
	\end{scope}
	\draw[black](data domain.south west) rectangle (data domain.north east);

	\graph{
		(rd)->["creates"](container);
		(rd)->["manages"](resources);
		(ed)->[shorten >=1em](container);
		(dd)->["creates"](invoke);
		(dd)->["manages"](data);
		(ed)->[shorten >=1em](invoke);
		(eds)->["creates"](contexts);
		(eds)->["manages"](state);
	};
\end{tikzpicture}
